Robust M-Estimation Based Bayesian Cluster Enumeration for Real Elliptically Symmetric Distributions

Robustly determining the optimal number of clusters in a data set is an essential factor in a wide range of applications. Cluster enumeration becomes challenging when the true underlying structure in the observed data is corrupted by heavy-tailed noise and outliers. Recently, Bayesian cluster enumeration criteria have been derived by formulating cluster enumeration as maximization of the posterior probability of candidate models. This article generalizes robust Bayesian cluster enumeration so that it can be used with any arbitrary Real Elliptically Symmetric (RES) distributed mixture model. Our framework also covers the case of M-estimators that allow for mixture models, which are decoupled from a specific probability distribution. Examples of Huber's and Tukey's M-estimators are discussed. We derive a robust criterion for data sets with finite sample size, and also provide an asymptotic approximation to reduce the computational cost at large sample sizes. The algorithms are applied to simulated and real-world data sets, including radar-based person identification, and show a significant robustness improvement in comparison to existing methods.

==> Final IEEE/figures/bic_radar.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 1,
	xmax = 8,
	ymax = 1100,
	ymin = 500,
%	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
%	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
%	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= Number of clusters,
	ylabel= BIC,
    legend entries={{EM: Gauß, BIC: Finite Gauß}\\
					{EM: t, BIC: Finite Tukey}\\
					{EM: Huber, BIC: Finite Tukey}\\},
	legend pos=south east,
%	legend style={at={(0.51,0.82)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Gaus_BIC_Gaus.csv};
	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_t_BIC_Tukey.csv};
	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Huber_BIC_Tukey.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	%\plotfile{figures/bic_radar_EM_Huber_BIC_Tukey.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/bic_radar_Schwarz.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 1,
	xmax = 8,
	ymax = 1300,
	ymin = 500,
%	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
%	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
%	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= Number of clusters,
	ylabel= BIC,
    legend entries={{EM: Gauß, BIC: Schwarz Gauß}\\
					{EM: t, BIC: Schwarz Tukey}\\
					{EM: Huber, BIC: Schwarz Tukey}\\},
	legend pos=south east,
%	legend style={at={(0.51,0.82)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
	\addplot+[thick,line width=1.5pt] table[x index=0,y index=3,col sep=tab] {figures/bic_radar_EM_Gaus_BIC_Gaus.csv};
	\addplot+[thick,line width=1.5pt] table[x index=0,y index=3,col sep=tab] {figures/bic_radar_EM_t_BIC_Tukey.csv};
	\addplot+[thick,line width=1.5pt] table[x index=0,y index=3,col sep=tab] {figures/bic_radar_EM_Huber_BIC_Tukey.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	%\plotfile{figures/bic_radar_EM_Huber_BIC_Tukey.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/data_31_Nk_250_eps_00013333.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -20,
	xmax = 20,
	ymin = -20,
	ymax = 20,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	]
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}, 4={black, mark = o}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {figures/data_31_Nk_250_eps_00013333.csv};   
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/data_31_Nk_250_eps_01.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -20,
	xmax = 20,
	ymin = -20,
	ymax = 20,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	]
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}, 4={black, mark = o}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {figures/data_31_Nk_250_eps_01.csv};   
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/data_radar.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
%	xmin = -20,
%	xmax = 20,
%	ymin = -20,
%	ymax = 20,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	zlabel= Feature 3,
	view={-40}{20}, %view={azimuth}{elevation}
	]
	%plot scatter
	\addplot3[scatter/classes={1={matlabblue,mark size=3pt},2={matlaborange,mark size=3pt},3={matlabyellow,mark size=3pt}, 4={matlabpurple,mark size=3pt}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,z=z,meta=label] {figures/data_radar.csv};   
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/outliers_BIC-RES_MC_2000_Nk_10.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.35,
	ymax = 1,
	ymin = 0,
	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= empirical probability of detection in \%,
    legend entries={{EM: Gauß, BIC: Gauß \cite{Teklehaymanot.2018d}}\\
					{EM: t, BIC: t \cite{Teklehaymanot.2018b}}\\
					{EM: t, BIC: Tukey}\\
					{EM: Huber, BIC: Huber}\\
					{EM: Huber, BIC: Tukey}\\},
	legend pos=north east,
%	legend style={at={(0.51,0.82)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfileNOlegend{figures/outliers_BIC-RES_MC_2000_Nk_10.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/outliers_BIC-RES_MC_600_Nk_250.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.35,
	ymax = 1,
	ymin = 0,
	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= empirical probability of detection in \%,
%	legend entries={data},
%	legend pos=north east,
%	legend style={at={(0.55,0.8)}, ,anchor=west},
%	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfileNOlegend{figures/outliers_BIC-RES_MC_600_Nk_250.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/outliers_BIC-Schwarz_MC_2000_Nk_10.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.35,
	ymax = 1,
	ymin = 0,
	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= empirical probability of detection in \%,
    legend entries={{EM: Gauß, BIC: Gauß \cite{Teklehaymanot.2018d}}\\
					{EM: t, BIC: t \cite{Teklehaymanot.2018b}}\\
					{EM: t, BIC: Tukey}\\
					{EM: Huber, BIC: Huber}\\
					{EM: Huber, BIC: Tukey}\\},
	legend pos=north east,
%	legend style={at={(0.51,0.82)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfileNOlegend{figures/outliers_BIC-Schwarz_MC_2000_Nk_10.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/outliers_BIC-Schwarz_MC_600_Nk_250.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.35,
	ymax = 1,
	ymin = 0,
	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= empirical probability of detection in \%,
%	legend entries={data},
%	legend pos=north east,
%	legend style={at={(0.55,0.8)}, ,anchor=west},
%	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfileNOlegend{figures/outliers_BIC-Schwarz_MC_600_Nk_250.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/outliers_BIC-aRES_MC_2000_Nk_10.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.35,
	ymax = 1,
	ymin = 0,
	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= empirical probability of detection in \%,
    legend entries={{EM: Gauß, BIC: Gauß \cite{Teklehaymanot.2018d}}\\
					{EM: t, BIC: t \cite{Teklehaymanot.2018b}}\\
					{EM: t, BIC: Tukey}\\
					{EM: Huber, BIC: Huber}\\
					{EM: Huber, BIC: Tukey}\\},
	legend pos=north east,
%	legend style={at={(0.51,0.82)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfileNOlegend{figures/outliers_BIC-aRES_MC_2000_Nk_10.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/outliers_BIC-aRES_MC_600_Nk_250.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.35,
	ymax = 1,
	ymin = 0,
	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= empirical probability of detection in \%,
%	legend entries={data},
%	legend pos=north east,
%	legend style={at={(0.55,0.8)}, ,anchor=west},
%	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfileNOlegend{figures/outliers_BIC-aRES_MC_600_Nk_250.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/paper_sens_EM_Gaus_BIC_Gaus_RES_Nk_50_step_2_MC_500.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -20,
	xmax = 20,
	ymin = -20,
	ymax = 20,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	colorbar/width=4mm,
	point meta min=0,point meta max=1, % change min and max values of the colorbar
	colorbar style={
		xshift = -4mm,
		ylabel = empirical probability of detection in \%,
		ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {figures/paper_sens_EM_Gaus_BIC_Gaus_RES_Nk_50_step_2_MC_500_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {figures/paper_sens_EM_Gaus_BIC_Gaus_RES_Nk_50_step_2_MC_500_2.csv};   
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/paper_sens_EM_Gaus_BIC_Gaus_aRES_Nk_50_step_2_MC_500.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -20,
	xmax = 20,
	ymin = -20,
	ymax = 20,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	colorbar/width=4mm,
	point meta min=0,point meta max=1, % change min and max values of the colorbar
	colorbar style={
		xshift = -4mm,
		ylabel = empirical probability of detection in \%,
		ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {figures/paper_sens_EM_Gaus_BIC_Gaus_aRES_Nk_50_step_2_MC_500_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {figures/paper_sens_EM_Gaus_BIC_Gaus_aRES_Nk_50_step_2_MC_500_2.csv};   
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/paper_sens_EM_Huber_BIC_Huber_RES_Nk_50_step_2_MC_500.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -20,
	xmax = 20,
	ymin = -20,
	ymax = 20,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	colorbar/width=4mm,
	point meta min=0,point meta max=1, % change min and max values of the colorbar
	colorbar style={
		xshift = -4mm,
		ylabel = empirical probability of detection in \%,
		ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {figures/paper_sens_EM_Huber_BIC_Huber_RES_Nk_50_step_2_MC_500_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {figures/paper_sens_EM_Huber_BIC_Huber_RES_Nk_50_step_2_MC_500_2.csv};   
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/paper_sens_EM_Huber_BIC_Huber_aRES_Nk_50_step_2_MC_500.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -20,
	xmax = 20,
	ymin = -20,
	ymax = 20,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	colorbar/width=4mm,
	point meta min=0,point meta max=1, % change min and max values of the colorbar
	colorbar style={
		xshift = -4mm,
		ylabel = empirical probability of detection in \%,
		ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {figures/paper_sens_EM_Huber_BIC_Huber_aRES_Nk_50_step_2_MC_500_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {figures/paper_sens_EM_Huber_BIC_Huber_aRES_Nk_50_step_2_MC_500_2.csv};   
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/paper_sens_EM_Huber_BIC_Tukey_RES_Nk_50_step_2_MC_500.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -20,
	xmax = 20,
	ymin = -20,
	ymax = 20,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	colorbar/width=4mm,
	point meta min=0,point meta max=1, % change min and max values of the colorbar
	colorbar style={
		xshift = -4mm,
		ylabel = empirical probability of detection in \%,
		ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {figures/paper_sens_EM_Huber_BIC_Tukey_RES_Nk_50_step_2_MC_500_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {figures/paper_sens_EM_Huber_BIC_Tukey_RES_Nk_50_step_2_MC_500_2.csv};   
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/paper_sens_EM_Huber_BIC_Tukey_aRES_Nk_50_step_2_MC_500.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -20,
	xmax = 20,
	ymin = -20,
	ymax = 20,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	colorbar/width=4mm,
	point meta min=0,point meta max=1, % change min and max values of the colorbar
	colorbar style={
		xshift = -4mm,
		ylabel = empirical probability of detection in \%,
		ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {figures/paper_sens_EM_Huber_BIC_Tukey_aRES_Nk_50_step_2_MC_500_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {figures/paper_sens_EM_Huber_BIC_Tukey_aRES_Nk_50_step_2_MC_500_2.csv};   
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/review/bic_Nk_10_eps_0_EM_Huber_BIC_Huber.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 1,
	xmax = 6,
	ymax = 10,
	ymin = -70,
%	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
%	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
%	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= Number of clusters,
	ylabel= BIC,
    legend entries={{EM: Gauß, BIC: Finite Gauß}\\
					{EM: t, BIC: Finite Tukey}\\
					{EM: Huber, BIC: Finite Tukey}\\},
	legend pos=south east,
%	legend style={at={(0.51,0.82)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
%	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Gaus_BIC_Gaus.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_t_BIC_Tukey.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Huber_BIC_Tukey.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfile{figures/review/bic_Nk_10_eps_0_EM_Huber_BIC_Huber.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/review/bic_Nk_500_eps_0_EM_Huber_BIC_Huber.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 1,
	xmax = 6,
	ymax = 6000,
	ymin = 2500,
%	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
%	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
%	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= Number of clusters,
	ylabel= BIC,
    legend entries={{EM: Gauß, BIC: Finite Gauß}\\
					{EM: t, BIC: Finite Tukey}\\
					{EM: Huber, BIC: Finite Tukey}\\},
	legend pos=south east,
%	legend style={at={(0.51,0.82)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
%	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Gaus_BIC_Gaus.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_t_BIC_Tukey.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Huber_BIC_Tukey.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfile{figures/review/bic_Nk_500_eps_0_EM_Huber_BIC_Huber.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/review/bic_Nk_50_eps_0_EM_Huber_BIC_Huber.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 1,
	xmax = 6,
	ymax = 250,
	ymin = -100,
%	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
%	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
%	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= Number of clusters,
	ylabel= BIC,
    legend entries={{EM: Gauß, BIC: Finite Gauß}\\
					{EM: t, BIC: Finite Tukey}\\
					{EM: Huber, BIC: Finite Tukey}\\},
	legend pos=south east,
%	legend style={at={(0.51,0.82)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
%	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Gaus_BIC_Gaus.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_t_BIC_Tukey.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Huber_BIC_Tukey.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfile{figures/review/bic_Nk_50_eps_0_EM_Huber_BIC_Huber.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/review/bic_Nk_5_eps_0_EM_Huber_BIC_Huber.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 1,
	xmax = 6,
	ymax = 10,
	ymin = -70,
%	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
%	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
%	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= Number of clusters,
	ylabel= BIC,
    legend entries={{EM: Gauß, BIC: Finite Gauß}\\
					{EM: t, BIC: Finite Tukey}\\
					{EM: Huber, BIC: Finite Tukey}\\},
	legend pos=south east,
%	legend style={at={(0.51,0.82)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
%	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Gaus_BIC_Gaus.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_t_BIC_Tukey.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Huber_BIC_Tukey.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfile{figures/review/bic_Nk_5_eps_0_EM_Huber_BIC_Huber.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/review/bic_imb_50_eps_0_EM_Huber_BIC_Huber.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 1,
	xmax = 6,
	ymax = 5200,
	ymin = 3800,
%	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
%	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
%	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= Number of clusters,
	ylabel= BIC,
    legend entries={{EM: Gauß, BIC: Finite Gauß}\\
					{EM: t, BIC: Finite Tukey}\\
					{EM: Huber, BIC: Finite Tukey}\\},
	legend pos=south east,
%	legend style={at={(0.51,0.82)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
%	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Gaus_BIC_Gaus.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_t_BIC_Tukey.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Huber_BIC_Tukey.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfile{figures/review/bic_imb_50_eps_0_EM_Huber_BIC_Huber.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/review/bic_imb_5_eps_0_EM_Huber_BIC_Huber.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 1,
	xmax = 6,
	ymax = 200,
	ymin = 60,
%	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
%	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
%	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= Number of clusters,
	ylabel= BIC,
    legend entries={{EM: Gauß, BIC: Finite Gauß}\\
					{EM: t, BIC: Finite Tukey}\\
					{EM: Huber, BIC: Finite Tukey}\\},
	legend pos=south east,
%	legend style={at={(0.51,0.82)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
%	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Gaus_BIC_Gaus.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_t_BIC_Tukey.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Huber_BIC_Tukey.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfile{figures/review/bic_imb_5_eps_0_EM_Huber_BIC_Huber.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/review/data_forest_non_vs_hinoki_N_255.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
%	xmin = -20,
%	xmax = 20,
%	ymin = -20,
%	ymax = 20,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	zlabel= Feature 3,
	view={-40}{20}, %view={azimuth}{elevation}
	]
	%plot scatter
	\addplot3[scatter/classes={1={matlabblue,mark size=3pt},2={matlaborange,mark size=3pt},3={matlabyellow,mark size=3pt}, 4={matlabpurple,mark size=3pt}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,z=z,meta=label] {figures/review/data_forest_non_vs_hinoki_N_500.csv};   
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/review/psi_gaus_t_huber.tex <==
\begin{tikzpicture}
\begin{axis}[
	%font=\tiny,
	scaled ticks=false,
	tick label style={/pgf/number format/.cd},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 30,
	ymax = 1,
	ymin = 0,
%	ymode = log,
	%ytick={0,0.05,0.1,0.15,0.2,0.25},
	%yticklabels={$0$,$0.05$,$0.1$,$0.15$,$0.2$,$0.25$},
%	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
%	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$},
	grid,
	xlabel= $t$,
	ylabel= $\psi(t)$,
	legend entries={{Gauß}\\
		{t, $\nu = 3$}\\
		%{t, $\nu = 9$}\\
		{$q_{H} = 0.8$}\\
		{$q_{H} = 0.99$}\\
		{Tukey}\\},
	%	legend entries={data},
	legend pos=north east,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
%	cycle list name=matlabcolor
	]
	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=tab]  {figures/review/psi_gaus_t_huber.csv};
	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=tab] {figures/review/psi_gaus_t_huber.csv};
	%\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=tab] {figures/review/psi_gaus_t_huber.csv};
	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=4,col sep=tab] {figures/review/psi_gaus_t_huber.csv};
	\addplot+[thick,matlabpurple,no marks,line width=1.5pt] table[x index=0,y index=5,col sep=tab] {figures/review/psi_gaus_t_huber.csv};
	\addplot+[thick,matlabgreen,no marks,line width=1.5pt] table[x index=0,y index=6,col sep=tab] {figures/review/psi_gaus_t_huber_tukey.csv};
	%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	%\plotfileNOlegend{figures/pdf_huber_q.csv}
	%      
\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/review/runtime_r_EM_Huber_BIC_Huber.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 24,
	ymax = 7,
	ymin = 0,
%	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
%	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
%	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= Number of features r,
	ylabel= Average Runtime in s,
    legend entries={{Finite}\\
					{Asymptotic}\\
					{Schwarz}\\},
	legend pos=north west,
%	legend style={at={(0.51,0.82)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
%	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Gaus_BIC_Gaus.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_t_BIC_Tukey.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Huber_BIC_Tukey.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfile{figures/review/runtime_r_EM_Huber_BIC_Huber.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/review/runtime_samples_eps_0_EM_Huber_BIC_Huber.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 15000,
	ymax = 13,
	ymin = 0,
%	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
%	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
%	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= Number of samples,
	ylabel= Average Runtime in s,
    legend entries={{Finite, $\epsilon = 0\%$}\\
					{Asymptotic, $\epsilon = 0\%$}\\
					{Schwarz, $\epsilon = 0\%$}\\
					{Finite, $\epsilon = 2\%$}\\
					{Asymptotic, $\epsilon = 2\%$}\\
					{Schwarz, $\epsilon = 2\%$}\\},
	legend pos=north west,
%	legend style={at={(0.51,0.82)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
%	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Gaus_BIC_Gaus.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_t_BIC_Tukey.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Huber_BIC_Tukey.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfileNOlegend{figures/review/runtime_samples_eps_0_EM_Huber_BIC_Huber.csv}
	\plotfileNOlegend{figures/review/runtime_samples_eps_2_EM_Huber_BIC_Huber.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> Final IEEE/figures/review/runtime_samples_eps_2_EM_Huber_BIC_Huber.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 15000,
	ymax = 13,
	ymin = 0,
%	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
%	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
%	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= Number of samples,
	ylabel= Average Runtime in s,
    legend entries={{Finite}\\
					{Asymptotic}\\
					{Schwarz}\\},
	legend pos=south east,
%	legend style={at={(0.51,0.82)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
%	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Gaus_BIC_Gaus.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_t_BIC_Tukey.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Huber_BIC_Tukey.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfile{figures/review/runtime_samples_eps_2_EM_Huber_BIC_Huber.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> figures/bic_radar.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 1,
	xmax = 8,
	ymax = 1100,
	ymin = 500,
%	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
%	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
%	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= Number of clusters,
	ylabel= BIC,
    legend entries={{EM: Gauß, BIC: Finite Gauß}\\
					{EM: t, BIC: Finite Tukey}\\
					{EM: Huber, BIC: Finite Tukey}\\},
	legend pos=south east,
%	legend style={at={(0.51,0.82)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Gaus_BIC_Gaus.csv};
	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_t_BIC_Tukey.csv};
	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Huber_BIC_Tukey.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	%\plotfile{figures/bic_radar_EM_Huber_BIC_Tukey.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> figures/bic_radar_Schwarz.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 1,
	xmax = 8,
	ymax = 1300,
	ymin = 500,
%	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
%	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
%	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= Number of clusters,
	ylabel= BIC,
    legend entries={{EM: Gauß, BIC: Schwarz Gauß}\\
					{EM: t, BIC: Schwarz Tukey}\\
					{EM: Huber, BIC: Schwarz Tukey}\\},
	legend pos=south east,
%	legend style={at={(0.51,0.82)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
	\addplot+[thick,line width=1.5pt] table[x index=0,y index=3,col sep=tab] {figures/bic_radar_EM_Gaus_BIC_Gaus.csv};
	\addplot+[thick,line width=1.5pt] table[x index=0,y index=3,col sep=tab] {figures/bic_radar_EM_t_BIC_Tukey.csv};
	\addplot+[thick,line width=1.5pt] table[x index=0,y index=3,col sep=tab] {figures/bic_radar_EM_Huber_BIC_Tukey.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	%\plotfile{figures/bic_radar_EM_Huber_BIC_Tukey.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> figures/data_31_Nk_250_eps_00013333.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -20,
	xmax = 20,
	ymin = -20,
	ymax = 20,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	]
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}, 4={black, mark = o}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {figures/data_31_Nk_250_eps_00013333.csv};   
	\end{axis}
\end{tikzpicture}

==> figures/data_31_Nk_250_eps_01.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -20,
	xmax = 20,
	ymin = -20,
	ymax = 20,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	]
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}, 4={black, mark = o}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {figures/data_31_Nk_250_eps_01.csv};   
	\end{axis}
\end{tikzpicture}

==> figures/data_radar.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
%	xmin = -20,
%	xmax = 20,
%	ymin = -20,
%	ymax = 20,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	zlabel= Feature 3,
	view={-40}{20}, %view={azimuth}{elevation}
	]
	%plot scatter
	\addplot3[scatter/classes={1={matlabblue,mark size=3pt},2={matlaborange,mark size=3pt},3={matlabyellow,mark size=3pt}, 4={matlabpurple,mark size=3pt}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,z=z,meta=label] {figures/data_radar.csv};   
	\end{axis}
\end{tikzpicture}

==> figures/outliers_BIC-RES_MC_2000_Nk_10.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.35,
	ymax = 1,
	ymin = 0,
	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= empirical probability of detection in \%,
    legend entries={{EM: Gauß, BIC: Gauß \cite{Teklehaymanot.2018d}}\\
					{EM: t, BIC: t \cite{Teklehaymanot.2018b}}\\
					{EM: t, BIC: Tukey}\\
					{EM: Huber, BIC: Huber}\\
					{EM: Huber, BIC: Tukey}\\},
	legend pos=north east,
%	legend style={at={(0.51,0.82)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfileNOlegend{figures/outliers_BIC-RES_MC_2000_Nk_10.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> figures/outliers_BIC-RES_MC_600_Nk_250.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.35,
	ymax = 1,
	ymin = 0,
	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= empirical probability of detection in \%,
%	legend entries={data},
%	legend pos=north east,
%	legend style={at={(0.55,0.8)}, ,anchor=west},
%	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfileNOlegend{figures/outliers_BIC-RES_MC_600_Nk_250.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> figures/outliers_BIC-Schwarz_MC_2000_Nk_10.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.35,
	ymax = 1,
	ymin = 0,
	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= empirical probability of detection in \%,
    legend entries={{EM: Gauß, BIC: Gauß \cite{Teklehaymanot.2018d}}\\
					{EM: t, BIC: t \cite{Teklehaymanot.2018b}}\\
					{EM: t, BIC: Tukey}\\
					{EM: Huber, BIC: Huber}\\
					{EM: Huber, BIC: Tukey}\\},
	legend pos=north east,
%	legend style={at={(0.51,0.82)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfileNOlegend{figures/outliers_BIC-Schwarz_MC_2000_Nk_10.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> figures/outliers_BIC-Schwarz_MC_600_Nk_250.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.35,
	ymax = 1,
	ymin = 0,
	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= empirical probability of detection in \%,
%	legend entries={data},
%	legend pos=north east,
%	legend style={at={(0.55,0.8)}, ,anchor=west},
%	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfileNOlegend{figures/outliers_BIC-Schwarz_MC_600_Nk_250.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> figures/outliers_BIC-aRES_MC_2000_Nk_10.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.35,
	ymax = 1,
	ymin = 0,
	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= empirical probability of detection in \%,
    legend entries={{EM: Gauß, BIC: Gauß \cite{Teklehaymanot.2018d}}\\
					{EM: t, BIC: t \cite{Teklehaymanot.2018b}}\\
					{EM: t, BIC: Tukey}\\
					{EM: Huber, BIC: Huber}\\
					{EM: Huber, BIC: Tukey}\\},
	legend pos=north east,
%	legend style={at={(0.51,0.82)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfileNOlegend{figures/outliers_BIC-aRES_MC_2000_Nk_10.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> figures/outliers_BIC-aRES_MC_600_Nk_250.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 0.35,
	ymax = 1,
	ymin = 0,
	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= outlieres $\epsilon$ in \%,
	ylabel= empirical probability of detection in \%,
%	legend entries={data},
%	legend pos=north east,
%	legend style={at={(0.55,0.8)}, ,anchor=west},
%	legend cell align={left},
	cycle list name=matlabcolor
	]
	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfileNOlegend{figures/outliers_BIC-aRES_MC_600_Nk_250.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> figures/paper_sens_EM_Gaus_BIC_Gaus_RES_Nk_50_step_2_MC_500.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -20,
	xmax = 20,
	ymin = -20,
	ymax = 20,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	colorbar/width=4mm,
	point meta min=0,point meta max=1, % change min and max values of the colorbar
	colorbar style={
		xshift = -4mm,
		ylabel = empirical probability of detection in \%,
		ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {figures/paper_sens_EM_Gaus_BIC_Gaus_RES_Nk_50_step_2_MC_500_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {figures/paper_sens_EM_Gaus_BIC_Gaus_RES_Nk_50_step_2_MC_500_2.csv};   
	\end{axis}
\end{tikzpicture}

==> figures/paper_sens_EM_Gaus_BIC_Gaus_aRES_Nk_50_step_2_MC_500.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -20,
	xmax = 20,
	ymin = -20,
	ymax = 20,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	colorbar/width=4mm,
	point meta min=0,point meta max=1, % change min and max values of the colorbar
	colorbar style={
		xshift = -4mm,
		ylabel = empirical probability of detection in \%,
		ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {figures/paper_sens_EM_Gaus_BIC_Gaus_aRES_Nk_50_step_2_MC_500_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {figures/paper_sens_EM_Gaus_BIC_Gaus_aRES_Nk_50_step_2_MC_500_2.csv};   
	\end{axis}
\end{tikzpicture}

==> figures/paper_sens_EM_Huber_BIC_Huber_RES_Nk_50_step_2_MC_500.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -20,
	xmax = 20,
	ymin = -20,
	ymax = 20,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	colorbar/width=4mm,
	point meta min=0,point meta max=1, % change min and max values of the colorbar
	colorbar style={
		xshift = -4mm,
		ylabel = empirical probability of detection in \%,
		ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {figures/paper_sens_EM_Huber_BIC_Huber_RES_Nk_50_step_2_MC_500_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {figures/paper_sens_EM_Huber_BIC_Huber_RES_Nk_50_step_2_MC_500_2.csv};   
	\end{axis}
\end{tikzpicture}

==> figures/paper_sens_EM_Huber_BIC_Huber_aRES_Nk_50_step_2_MC_500.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -20,
	xmax = 20,
	ymin = -20,
	ymax = 20,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	colorbar/width=4mm,
	point meta min=0,point meta max=1, % change min and max values of the colorbar
	colorbar style={
		xshift = -4mm,
		ylabel = empirical probability of detection in \%,
		ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {figures/paper_sens_EM_Huber_BIC_Huber_aRES_Nk_50_step_2_MC_500_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {figures/paper_sens_EM_Huber_BIC_Huber_aRES_Nk_50_step_2_MC_500_2.csv};   
	\end{axis}
\end{tikzpicture}

==> figures/paper_sens_EM_Huber_BIC_Tukey_RES_Nk_50_step_2_MC_500.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -20,
	xmax = 20,
	ymin = -20,
	ymax = 20,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	colorbar/width=4mm,
	point meta min=0,point meta max=1, % change min and max values of the colorbar
	colorbar style={
		xshift = -4mm,
		ylabel = empirical probability of detection in \%,
		ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {figures/paper_sens_EM_Huber_BIC_Tukey_RES_Nk_50_step_2_MC_500_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {figures/paper_sens_EM_Huber_BIC_Tukey_RES_Nk_50_step_2_MC_500_2.csv};   
	\end{axis}
\end{tikzpicture}

==> figures/paper_sens_EM_Huber_BIC_Tukey_aRES_Nk_50_step_2_MC_500.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = -20,
	xmax = 20,
	ymin = -20,
	ymax = 20,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	colorbar, 
	colorbar/width=4mm,
	point meta min=0,point meta max=1, % change min and max values of the colorbar
	colorbar style={
		xshift = -4mm,
		ylabel = empirical probability of detection in \%,
		ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		yticklabels = {$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		yticklabel style={
			text width=1em,
		}
	}
	]
	%plot contour lines
	\addplot[contour prepared = {labels=false,},contour prepared format=matlab,line width=1.5pt] table[header=true] {figures/paper_sens_EM_Huber_BIC_Tukey_aRES_Nk_50_step_2_MC_500_1.csv};
	%plot scatter
	\addplot[scatter/classes={1={matlabblue},2={matlaborange},3={matlabyellow}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,meta=label] {figures/paper_sens_EM_Huber_BIC_Tukey_aRES_Nk_50_step_2_MC_500_2.csv};   
	\end{axis}
\end{tikzpicture}

==> figures/review/bic_Nk_10_eps_0_EM_Huber_BIC_Huber.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 1,
	xmax = 6,
	ymax = 10,
	ymin = -70,
%	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
%	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
%	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= Number of clusters,
	ylabel= BIC,
    legend entries={{EM: Gauß, BIC: Finite Gauß}\\
					{EM: t, BIC: Finite Tukey}\\
					{EM: Huber, BIC: Finite Tukey}\\},
	legend pos=south east,
%	legend style={at={(0.51,0.82)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
%	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Gaus_BIC_Gaus.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_t_BIC_Tukey.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Huber_BIC_Tukey.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfile{figures/review/bic_Nk_10_eps_0_EM_Huber_BIC_Huber.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> figures/review/bic_Nk_500_eps_0_EM_Huber_BIC_Huber.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 1,
	xmax = 6,
	ymax = 6000,
	ymin = 2500,
%	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
%	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
%	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= Number of clusters,
	ylabel= BIC,
    legend entries={{EM: Gauß, BIC: Finite Gauß}\\
					{EM: t, BIC: Finite Tukey}\\
					{EM: Huber, BIC: Finite Tukey}\\},
	legend pos=south east,
%	legend style={at={(0.51,0.82)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
%	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Gaus_BIC_Gaus.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_t_BIC_Tukey.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Huber_BIC_Tukey.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfile{figures/review/bic_Nk_500_eps_0_EM_Huber_BIC_Huber.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> figures/review/bic_Nk_50_eps_0_EM_Huber_BIC_Huber.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 1,
	xmax = 6,
	ymax = 250,
	ymin = -100,
%	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
%	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
%	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= Number of clusters,
	ylabel= BIC,
    legend entries={{EM: Gauß, BIC: Finite Gauß}\\
					{EM: t, BIC: Finite Tukey}\\
					{EM: Huber, BIC: Finite Tukey}\\},
	legend pos=south east,
%	legend style={at={(0.51,0.82)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
%	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Gaus_BIC_Gaus.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_t_BIC_Tukey.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Huber_BIC_Tukey.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfile{figures/review/bic_Nk_50_eps_0_EM_Huber_BIC_Huber.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> figures/review/bic_Nk_5_eps_0_EM_Huber_BIC_Huber.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 1,
	xmax = 6,
	ymax = 10,
	ymin = -70,
%	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
%	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
%	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= Number of clusters,
	ylabel= BIC,
    legend entries={{EM: Gauß, BIC: Finite Gauß}\\
					{EM: t, BIC: Finite Tukey}\\
					{EM: Huber, BIC: Finite Tukey}\\},
	legend pos=south east,
%	legend style={at={(0.51,0.82)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
%	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Gaus_BIC_Gaus.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_t_BIC_Tukey.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Huber_BIC_Tukey.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfile{figures/review/bic_Nk_5_eps_0_EM_Huber_BIC_Huber.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> figures/review/bic_imb_50_eps_0_EM_Huber_BIC_Huber.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 1,
	xmax = 6,
	ymax = 5200,
	ymin = 3800,
%	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
%	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
%	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= Number of clusters,
	ylabel= BIC,
    legend entries={{EM: Gauß, BIC: Finite Gauß}\\
					{EM: t, BIC: Finite Tukey}\\
					{EM: Huber, BIC: Finite Tukey}\\},
	legend pos=south east,
%	legend style={at={(0.51,0.82)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
%	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Gaus_BIC_Gaus.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_t_BIC_Tukey.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Huber_BIC_Tukey.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfile{figures/review/bic_imb_50_eps_0_EM_Huber_BIC_Huber.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> figures/review/bic_imb_5_eps_0_EM_Huber_BIC_Huber.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 1,
	xmax = 6,
	ymax = 200,
	ymin = 60,
%	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
%	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
%	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= Number of clusters,
	ylabel= BIC,
    legend entries={{EM: Gauß, BIC: Finite Gauß}\\
					{EM: t, BIC: Finite Tukey}\\
					{EM: Huber, BIC: Finite Tukey}\\},
	legend pos=south east,
%	legend style={at={(0.51,0.82)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
%	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Gaus_BIC_Gaus.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_t_BIC_Tukey.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Huber_BIC_Tukey.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfile{figures/review/bic_imb_5_eps_0_EM_Huber_BIC_Huber.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> figures/review/data_forest_non_vs_hinoki_N_255.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
%	xmin = -20,
%	xmax = 20,
%	ymin = -20,
%	ymax = 20,
%	ytick={1000,2000,3000,4000,5000,6000,7000},
%	yticklabels={$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$},
%	xtick={1840,1860,1880,1900,1920},
%	xticklabels={$1840$,$1860$,$1880$,$1900$,$1920$},
%	grid,
	xlabel= Feature 1,
	ylabel= Feature 2,
	zlabel= Feature 3,
	view={-40}{20}, %view={azimuth}{elevation}
	]
	%plot scatter
	\addplot3[scatter/classes={1={matlabblue,mark size=3pt},2={matlaborange,mark size=3pt},3={matlabyellow,mark size=3pt}, 4={matlabpurple,mark size=3pt}}, scatter, only marks, scatter src=explicit symbolic] table[x=x,y=y,z=z,meta=label] {figures/review/data_forest_non_vs_hinoki_N_500.csv};   
	\end{axis}
\end{tikzpicture}

==> figures/review/psi_gaus_t_huber.tex <==
\begin{tikzpicture}
\begin{axis}[
	%font=\tiny,
	scaled ticks=false,
	tick label style={/pgf/number format/.cd},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 30,
	ymax = 1,
	ymin = 0,
%	ymode = log,
	%ytick={0,0.05,0.1,0.15,0.2,0.25},
	%yticklabels={$0$,$0.05$,$0.1$,$0.15$,$0.2$,$0.25$},
%	xtick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
%	xticklabels={$0$,$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$},
	grid,
	xlabel= $t$,
	ylabel= $\psi(t)$,
	legend entries={{Gauß}\\
		{t, $\nu = 3$}\\
		%{t, $\nu = 9$}\\
		{$q_{H} = 0.8$}\\
		{$q_{H} = 0.99$}\\
		{Tukey}\\},
	%	legend entries={data},
	legend pos=north east,
	%	legend style={at={(0.6,0.8)}, ,anchor=west},
	legend cell align={left},
%	cycle list name=matlabcolor
	]
	\addplot+[thick,matlabblue,no marks,line width=1.5pt] table[x index=0,y index=1,col sep=tab]  {figures/review/psi_gaus_t_huber.csv};
	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=tab] {figures/review/psi_gaus_t_huber.csv};
	%\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=tab] {figures/review/psi_gaus_t_huber.csv};
	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=4,col sep=tab] {figures/review/psi_gaus_t_huber.csv};
	\addplot+[thick,matlabpurple,no marks,line width=1.5pt] table[x index=0,y index=5,col sep=tab] {figures/review/psi_gaus_t_huber.csv};
	\addplot+[thick,matlabgreen,no marks,line width=1.5pt] table[x index=0,y index=6,col sep=tab] {figures/review/psi_gaus_t_huber_tukey.csv};
	%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	%\plotfileNOlegend{figures/pdf_huber_q.csv}
	%      
\end{axis}
\end{tikzpicture}

==> figures/review/runtime_r_EM_Huber_BIC_Huber.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 24,
	ymax = 7,
	ymin = 0,
%	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
%	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
%	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= Number of features r,
	ylabel= Average Runtime in s,
    legend entries={{Finite}\\
					{Asymptotic}\\
					{Schwarz}\\},
	legend pos=north west,
%	legend style={at={(0.51,0.82)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
%	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Gaus_BIC_Gaus.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_t_BIC_Tukey.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Huber_BIC_Tukey.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfile{figures/review/runtime_r_EM_Huber_BIC_Huber.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> figures/review/runtime_samples_eps_0_EM_Huber_BIC_Huber.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 15000,
	ymax = 13,
	ymin = 0,
%	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
%	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
%	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= Number of samples,
	ylabel= Average Runtime in s,
    legend entries={{Finite, $\epsilon = 0\%$}\\
					{Asymptotic, $\epsilon = 0\%$}\\
					{Schwarz, $\epsilon = 0\%$}\\
					{Finite, $\epsilon = 2\%$}\\
					{Asymptotic, $\epsilon = 2\%$}\\
					{Schwarz, $\epsilon = 2\%$}\\},
	legend pos=north west,
%	legend style={at={(0.51,0.82)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
%	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Gaus_BIC_Gaus.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_t_BIC_Tukey.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Huber_BIC_Tukey.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfileNOlegend{figures/review/runtime_samples_eps_0_EM_Huber_BIC_Huber.csv}
	\plotfileNOlegend{figures/review/runtime_samples_eps_2_EM_Huber_BIC_Huber.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> figures/review/runtime_samples_eps_2_EM_Huber_BIC_Huber.tex <==
\begin{tikzpicture}
	\begin{axis}[
	%font=\tiny,
	/pgf/number format/.cd,
	fixed,
	1000 sep={},
	width = \figurewidth,
	height = \figureheight,
	xmin = 0,
	xmax = 15000,
	ymax = 13,
	ymin = 0,
%	ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
%	yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
%	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
%	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
	grid,
	xlabel= Number of samples,
	ylabel= Average Runtime in s,
    legend entries={{Finite}\\
					{Asymptotic}\\
					{Schwarz}\\},
	legend pos=south east,
%	legend style={at={(0.51,0.82)}, ,anchor=west},
	legend cell align={left},
	cycle list name=matlabcolor
	]
%	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Gaus_BIC_Gaus.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_t_BIC_Tukey.csv};
%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Huber_BIC_Tukey.csv};
%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
	\plotfile{figures/review/runtime_samples_eps_2_EM_Huber_BIC_Huber.csv}
	%      
	\end{axis}
\end{tikzpicture}

==> figures/review2/pdet_over_N_asymp.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%font=\tiny,
		/pgf/number format/.cd,
		fixed,
		1000 sep={},
		width = \figurewidth,
		height = \figureheight,
		xmin = 0,
		xmax = 500,
		ymax = 1,
		ymin = 0,
		ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		%	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
		%	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
		grid,
		xlabel= Number of samples per cluster,
		ylabel= empirical probability of detection in \%,
		legend entries={{EM: Gauß, BIC: Gauß, $\epsilon = 0\%$}\\
			{EM: Gauß, BIC: Gauß, $\epsilon = 2\%$}\\
			{EM: Huber, BIC: Tukey, $\epsilon = 0\%$}\\
			{EM: Huber, BIC: Tukey, $\epsilon = 2\%$}\\
			{Asymptotic, $\epsilon = 2\%$}\\
			{Schwarz, $\epsilon = 2\%$}\\},
		legend pos=south east,
		%	legend style={at={(0.51,0.82)}, ,anchor=west},
		legend cell align={left},
		cycle list name=matlabcolor
		]
		%	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
		\addplot+[thick,matlabblue,mark=square*,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/review2/pdet_over_N_BIC_Asymptotic_MC_300_eps_0.csv};
		\addplot+[thick,matlabblue,mark=diamond*,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/review2/pdet_over_N_BIC_Asymptotic_MC_300_eps_0.02.csv};
		\addplot+[thick,matlaborange,mark=square*,line width=1.5pt] table[x index=0,y index=5,col sep=tab] {figures/review2/pdet_over_N_BIC_Asymptotic_MC_300_eps_0.csv};
		\addplot+[thick,matlaborange,mark=diamond*,line width=1.5pt] table[x index=0,y index=5,col sep=tab] {figures/review2/pdet_over_N_BIC_Asymptotic_MC_300_eps_0.02.csv};
		%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_t_BIC_Tukey.csv};
		%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Huber_BIC_Tukey.csv};
		%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
		%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
		%\plotfileNOlegend{figures/review2/pdet_over_N_BIC_Finite_MC_300_eps_0.02.csv}
		%\plotfileNOlegend{figures/review2/pdet_over_N_BIC_Finite_MC_300_eps_0.csv}
		%      
	\end{axis}
\end{tikzpicture}

==> figures/review2/pdet_over_N_finite.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%font=\tiny,
		/pgf/number format/.cd,
		fixed,
		1000 sep={},
		width = \figurewidth,
		height = \figureheight,
		xmin = 0,
		xmax = 500,
		ymax = 1,
		ymin = 0,
		ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
		yticklabels={$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$},
		%	xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
		%	xticklabels={$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$},
		grid,
		xlabel= Number of samples per cluster,
		ylabel= empirical probability of detection in \%,
		legend entries={{EM: Gauß, BIC: Gauß, $\epsilon = 0\%$}\\
			{EM: Gauß, BIC: Gauß, $\epsilon = 2\%$}\\
			{EM: Huber, BIC: Tukey, $\epsilon = 0\%$}\\
			{EM: Huber, BIC: Tukey, $\epsilon = 2\%$}\\
			{Asymptotic, $\epsilon = 2\%$}\\
			{Schwarz, $\epsilon = 2\%$}\\},
		legend pos=south east,
		%	legend style={at={(0.51,0.82)}, ,anchor=west},
		legend cell align={left},
		cycle list name=matlabcolor
		]
		%	%\addplot+[thick,matlabblue,no marks,line width=1.5pt] table {figures/tikz_test.csv};
		\addplot+[thick,matlabblue,mark=square*,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/review2/pdet_over_N_BIC_Finite_MC_300_eps_0.csv};
		\addplot+[thick,matlabblue,mark=diamond*,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/review2/pdet_over_N_BIC_Finite_MC_300_eps_0.02.csv};
		\addplot+[thick,matlaborange,mark=square*,line width=1.5pt] table[x index=0,y index=5,col sep=tab] {figures/review2/pdet_over_N_BIC_Finite_MC_300_eps_0.csv};
		\addplot+[thick,matlaborange,mark=diamond*,line width=1.5pt] table[x index=0,y index=5,col sep=tab] {figures/review2/pdet_over_N_BIC_Finite_MC_300_eps_0.02.csv};
		%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_t_BIC_Tukey.csv};
		%	\addplot+[thick,line width=1.5pt] table[x index=0,y index=1,col sep=tab] {figures/bic_radar_EM_Huber_BIC_Tukey.csv};
		%	\addplot+[thick,matlaborange,no marks,line width=1.5pt] table[x index=0,y index=2,col sep=comma] {figures/test_bic.csv};
		%	\addplot+[thick,matlabyellow,no marks,line width=1.5pt] table[x index=0,y index=3,col sep=comma] {figures/test_bic.csv};
		%\plotfileNOlegend{figures/review2/pdet_over_N_BIC_Finite_MC_300_eps_0.02.csv}
		%\plotfileNOlegend{figures/review2/pdet_over_N_BIC_Finite_MC_300_eps_0.csv}
		%      
	\end{axis}
\end{tikzpicture}
